Purlin: Separating Orchestration from the Datapath of Collectives

Distributed inference depends on GPU collective communication that must keep pace with evolving hardware and specialized workloads. However, existing works often couple the semantics, orchestration (where and when data moves), and datapath (how data moves) of collective communication. This coupling makes it costly to adopt new hardware mechanisms and customize communication for applications. We present Purlin, a scale-up communication framework that separates these concerns. At the top of Purlin, we specify collectives as a transformation from an input to an output layout. In the middle, we introduce a shared protocol, Stage, Notify, And Consume (SNAC), which derives orchestration from these specifications. Below SNAC sits a hardware-specific datapath we call Atom, which implements two key data movement primitives for collectives: copy and reduce. This separation lets us customize collectives and adopt new hardware mechanisms while reusing orchestration via SNAC. We evaluate Purlin on A100, H200, and B200 GPUs. Across seven collectives, Purlin achieves latency speedups of up to 5.14x and bandwidth improvements of up to 4.50x over baselines. Integrated into SGLang, Purlin improves offline LLM serving throughput and interactivity by 1.13x on average and up to 1.37x over baselines. For online LLM inference, Purlin improves interactivity by 1.26x on average and up to 2.85x, with the largest gain occurring under overload. For diffusion image generation, Purlin reduces end-to-end latency by up to 1.13x.

==> figures/reduction_pipeline.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1pt, y=-1pt,
  font=\fontsize{8}{9}\selectfont,
  score box/.style={draw=black!80, line width=0.75pt, rounded corners=1pt, inner sep=0pt},
  score fetch/.style={score box, minimum width=66pt, minimum height=16pt},
  score process/.style={score fetch, fill=white},
  score result/.style={score fetch, fill=scoreResult, minimum height=14pt},
  score divider/.style={draw=black!60, densely dotted, line width=0.55pt},
  score flow/.style={draw=black!80, line width=0.75pt, -{Stealth[length=3.5pt,width=2.8pt]}},
  score span/.style={draw=black!80, line width=0.75pt, {Stealth[length=3.5pt,width=2.8pt]}-{Stealth[length=3.5pt,width=2.8pt]}},
  score math/.style={font=\fontsize{9}{10}\selectfont, inner sep=0pt},
  score update/.style={font=\fontsize{7.5}{8.5}\selectfont, align=center, inner sep=0pt},
  score label/.style={font=\fontsize{7}{8}\selectfont, inner sep=0pt}
]
  \definecolor{scoreSourceZero}{HTML}{F5D6ED}
  \definecolor{scoreSourceOne}{HTML}{FFF5AE}
  \definecolor{scoreSourceTwo}{HTML}{E3E1C8}
  \definecolor{scoreSourceThree}{HTML}{B9EEEA}
  \definecolor{scoreResult}{HTML}{C7F0CB}

  \foreach \source/\sourceColor in {0/scoreSourceZero,1/scoreSourceOne,2/scoreSourceTwo,3/scoreSourceThree} {
    \pgfmathsetmacro{\sourceCenter}{30+16*\source}
    \node[anchor=east, inner sep=0pt] at (32,\sourceCenter) {\textbf{source}~\source};
    \foreach \element in {0,1,2,3} {
      \pgfmathsetmacro{\elementCenter}{44+16*\element}
      \node[score box, fill=\sourceColor, minimum width=16pt, minimum height=16pt]
        at (\elementCenter,\sourceCenter) {};
      \node[score math] at (\elementCenter,\sourceCenter) {$x_{\element}^{\source}$};
    }
  }

  \node[score box, minimum width=64pt, minimum height=16pt] (reduce) at (68,110)
    {\texttt{Atom::reduce}};
  \node[anchor=east, inner sep=0pt] at (32,134) {\textbf{Dest.}};
  \foreach \element in {0,1,2,3} {
    \pgfmathsetmacro{\elementCenter}{44+16*\element}
    \draw[score flow] (\elementCenter,86) -- (\elementCenter,102);
    \draw[score flow] (\elementCenter,118) -- (\elementCenter,126);
    \node[score box, fill=scoreResult, minimum width=16pt, minimum height=16pt]
      at (\elementCenter,134) {};
    \node[score math] at (\elementCenter,134) {$y_{\element}$};
  }
  \node[score label] at (68,154) {where $y_i=\displaystyle\sum_{s=0}^{3}x_i^s$};
  \draw[black!65, line width=0.65pt] (113,9) -- (113,166);

  \node[inner sep=0pt] at (316,4)
    {\textbf{Pipeline Config:} \{Threads per CTA = 2, Stages = 2, Elements per stage = 2\}};

  \foreach \thread/\firstElement/\secondElement/\fetchCenter/\processCenter in {0/0/2/30/55,1/1/3/106/131} {
    \node[anchor=east, font=\fontsize{7.5}{8.5}\selectfont, inner sep=0pt]
      at (150,\fetchCenter) {\textbf{thread \thread}};
    \node[score update] at (191,\processCenter)
      {$a_{\firstElement}=0$, $a_{\secondElement}=0$\\accumulators};

    \foreach \source/\sourceColor in {0/scoreSourceZero,1/scoreSourceOne,2/scoreSourceTwo,3/scoreSourceThree} {
      \pgfmathsetmacro{\fetchPosition}{191+72*\source}
      \pgfmathsetmacro{\processPosition}{263+72*\source}
      \node[score fetch, fill=\sourceColor] (fetch-\thread-\source)
        at (\fetchPosition,\fetchCenter) {};
      \draw[score divider]
        (\fetchPosition,{\fetchCenter-8}) -- (\fetchPosition,{\fetchCenter+8});
      \node[score math] at ({\fetchPosition-16.5},\fetchCenter) {$x_{\firstElement}^{\source}$};
      \node[score math] at ({\fetchPosition+16.5},\fetchCenter) {$x_{\secondElement}^{\source}$};

      \node[score process] (process-\thread-\source)
        at (\processPosition,\processCenter) {};
      \draw[score divider]
        (\processPosition,{\processCenter-8}) -- (\processPosition,{\processCenter+8});
      \foreach \element/\offset in {\firstElement/-16.5,\secondElement/16.5} {
        \node[score update] at ({\processPosition+\offset},\processCenter)
          {$a_{\element}\mathrel{+{=}}x_{\element}^{\source}$};
      }
      \draw[score flow] (fetch-\thread-\source.south east)
        to[out=-65,in=115] (process-\thread-\source.north west);
    }

    \foreach \source/\nextSource in {0/2,1/3} {
      \draw[score flow, densely dashed] (process-\thread-\source.north east)
        to[out=65,in=-115] (fetch-\thread-\nextSource.south west);
    }

    \node[score result] (result-\thread) at (479,{\processCenter+28}) {};
    \draw[score divider] (479,{\processCenter+21}) -- (479,{\processCenter+35});
    \draw[score flow] (process-\thread-3.south) -- (result-\thread.north);
    \foreach \element/\offset in {\firstElement/-16.5,\secondElement/16.5} {
      \node[score update] at ({479+\offset},{\processCenter+28}) {$y_{\element}=a_{\element}$};
    }
  }

  \draw[score span] (191,22) -- (191,17) -- (263,17) -- (263,22);
  \node[score label] at (227,12) {prime};
  \node[score label, anchor=east] at (224,43) {process};
  \node[score label, anchor=west] at (309,42) {prefetch};

  \draw[score span] (263,63) -- (263,71) -- (335,71) -- (335,63);
  \node[score label] at (299,77) {steady state};
  \draw[score span] (407,63) -- (407,71) -- (463,71) -- (463,63);
  \node[score label] at (435,77) {drain};
  \draw[score flow] (365,159) -- (419,159);
  \node[score label, anchor=west] at (423,159) {time};
\end{tikzpicture}%
}%

